Motion Beyond Pixels: Learning Future Visual Representations for Object-Centric Dynamics

Many embodied world models predict future states in latent spaces optimized for RGB reconstruction, which do not explicitly prioritize object-level semantics and geometry relevant to motion generation. We present MotionRep, a visual representation world model that jointly generates future DINO representations and 3D object flow, coupling semantic and geometric information with object-centric dynamics. To make high-dimensional DINO features amenable to generative modeling, we introduce DINO-VAE, which combines temporal and channel compression with latent regularization to produce compact latents while preserving semantic and geometric information. Conditioned on an initial observation, object query points, and a language instruction, a unified diffusion transformer predicts future visual representations and 3D object flow through joint attention. MotionRep employs asymmetric modality-specific noise schedules to keep the visual stream ahead of 3D object flow during joint denoising, allowing progressively refined future visual representations to guide flow generation. Experiments on simulated and real-world manipulation benchmarks demonstrate that MotionRep outperforms pixel-based baselines in 3D object flow accuracy and generalization to unseen scenes, while requiring only three denoising steps for inference. These results support predictive visual representations as an effective future-state space for object-centric dynamics modeling.

==> rbs.sty <==
%% RoboScience Research Paper Style
%% A compact, arXiv-friendly style for RoboScience papers.
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{rbs}[2026/10/21 RoboScience paper style]

\RequirePackage{geometry}
\RequirePackage{fancyhdr}
\RequirePackage{natbib}
\RequirePackage{xcolor}
\RequirePackage{graphicx}
\RequirePackage{array}
\RequirePackage{booktabs}
\RequirePackage{microtype}

\DeclareOption{anonymous}{\rbs@anonymoustrue}
\DeclareOption{submission}{\rbs@anonymoustrue}
\DeclareOption{final}{\rbs@anonymousfalse}
\DeclareOption{preprint}{\rbs@anonymousfalse}
\newif\ifrbs@anonymous
\rbs@anonymousfalse
\ProcessOptions\relax

\definecolor{rbsGreen}{HTML}{52CCBA}
\definecolor{rbsMint}{HTML}{EAF8F5}
\definecolor{rbsMintDark}{HTML}{D4F1EA}
\definecolor{rbsInk}{HTML}{101817}
\definecolor{rbsGray}{HTML}{5B6866}
\definecolor{rbsRule}{HTML}{B7DCD4}

\geometry{letterpaper,top=0.82in,bottom=0.82in,left=0.86in,right=0.86in,headheight=16pt,headsep=0.20in,footskip=0.34in}
\setlength{\parindent}{0pt}
\setlength{\parskip}{0.42em}
\setlength{\emergencystretch}{2em}
\linespread{1.02}
\setcitestyle{authoryear,round,citesep={;},aysep={,},yysep={;}}
\renewcommand{\topfraction}{0.95}
\renewcommand{\textfraction}{0.05}
\renewcommand{\floatpagefraction}{0.8}
\clubpenalty=10000
\widowpenalty=10000

% A small, monochrome RoboScience mark. It is drawn in LaTeX so the template
% remains self-contained and works in both PDFLaTeX and LuaLaTeX.
\newcommand{\rbslogo}[1][black]{%
  \begingroup\color{#1}\sffamily\bfseries
  \begin{picture}(14,12)(0,0)
    \linethickness{0.7pt}
    \put(1,1){\framebox(12,9){}}
    \put(4,4){\circle*{2}}
    \put(10,4){\circle*{2}}
    \put(7,10){\line(0,1){2}}
    \put(6,12){\circle*{1}}
  \end{picture}%
  \hspace{0.28em}RoboScience\endgroup}
\renewcommand{\rbslogo}[1][black]{ \begingroup\color{#1} \setlength{\unitlength}{0.14pt} \raisebox{-1pt}{\begin{picture}(572,82)(0,0) \put(351,75){\rule{4\unitlength}{1\unitlength}} \put(349,74){\rule{8\unitlength}{1\unitlength}} \put(128,73){\rule{13\unitlength}{1\unitlength}} \put(348,73){\rule{10\unitlength}{1\unitlength}} \put(127,69){\rule{14\unitlength}{4\unitlength}} \put(347,72){\rule{12\unitlength}{1\unitlength}} \put(346,70){\rule{14\unitlength}{2\unitlength}} \put(11,70){\rule{42\unitlength}{1\unitlength}} \put(251,70){\rule{37\unitlength}{1\unitlength}} \put(10,69){\rule{47\unitlength}{1\unitlength}} \put(248,69){\rule{40\unitlength}{1\unitlength}} \put(346,67){\rule{15\unitlength}{3\unitlength}} \put(10,68){\rule{50\unitlength}{1\unitlength}} \put(128,68){\rule{13\unitlength}{1\unitlength}} \put(245,68){\rule{43\unitlength}{1\unitlength}} \put(10,67){\rule{51\unitlength}{1\unitlength}} \put(127,53){\rule{14\unitlength}{15\unitlength}} \put(243,67){\rule{45\unitlength}{1\unitlength}} \put(10,66){\rule{53\unitlength}{1\unitlength}} \put(242,66){\rule{46\unitlength}{1\unitlength}} \put(346,65){\rule{14\unitlength}{2\unitlength}} \put(10,65){\rule{54\unitlength}{1\unitlength}} \put(241,65){\rule{47\unitlength}{1\unitlength}} \put(10,64){\rule{55\unitlength}{1\unitlength}} \put(240,64){\rule{48\unitlength}{1\unitlength}} \put(347,63){\rule{12\unitlength}{2\unitlength}} \put(10,63){\rule{56\unitlength}{1\unitlength}} \put(239,62){\rule{49\unitlength}{2\unitlength}} \put(10,61){\rule{57\unitlength}{2\unitlength}} \put(348,62){\rule{10\unitlength}{1\unitlength}} \put(238,60){\rule{50\unitlength}{2\unitlength}} \put(350,61){\rule{6\unitlength}{1\unitlength}} \put(10,59){\rule{58\unitlength}{2\unitlength}} \put(237,58){\rule{51\unitlength}{2\unitlength}} \put(11,58){\rule{58\unitlength}{1\unitlength}} \put(52,57){\rule{17\unitlength}{1\unitlength}} \put(92,57){\rule{12\unitlength}{1\unitlength}} \put(151,57){\rule{10\unitlength}{1\unitlength}} \put(202,57){\rule{12\unitlength}{1\unitlength}} \put(237,57){\rule{15\unitlength}{1\unitlength}} \put(54,56){\rule{15\unitlength}{1\unitlength}} \put(89,56){\rule{19\unitlength}{1\unitlength}} \put(148,56){\rule{16\unitlength}{1\unitlength}} \put(199,56){\rule{19\unitlength}{1\unitlength}} \put(236,56){\rule{15\unitlength}{1\unitlength}} \put(55,54){\rule{15\unitlength}{2\unitlength}} \put(86,55){\rule{24\unitlength}{1\unitlength}} \put(146,55){\rule{21\unitlength}{1\unitlength}} \put(196,55){\rule{24\unitlength}{1\unitlength}} \put(236,54){\rule{14\unitlength}{2\unitlength}} \put(314,55){\rule{12\unitlength}{1\unitlength}} \put(381,55){\rule{12\unitlength}{1\unitlength}} \put(437,55){\rule{10\unitlength}{1\unitlength}} \put(481,55){\rule{12\unitlength}{1\unitlength}} \put(531,55){\rule{12\unitlength}{1\unitlength}} \put(84,54){\rule{28\unitlength}{1\unitlength}} \put(144,54){\rule{24\unitlength}{1\unitlength}} \put(194,54){\rule{28\unitlength}{1\unitlength}} \put(311,54){\rule{19\unitlength}{1\unitlength}} \put(347,54){\rule{12\unitlength}{1\unitlength}} \put(377,54){\rule{20\unitlength}{1\unitlength}} \put(414,50){\rule{13\unitlength}{5\unitlength}} \put(434,54){\rule{16\unitlength}{1\unitlength}} \put(477,54){\rule{20\unitlength}{1\unitlength}} \put(527,54){\rule{20\unitlength}{1\unitlength}} \put(56,46){\rule{14\unitlength}{8\unitlength}} \put(83,53){\rule{31\unitlength}{1\unitlength}} \put(143,53){\rule{27\unitlength}{1\unitlength}} \put(193,53){\rule{31\unitlength}{1\unitlength}} \put(236,50){\rule{13\unitlength}{4\unitlength}} \put(308,53){\rule{24\unitlength}{1\unitlength}} \put(346,48){\rule{13\unitlength}{6\unitlength}} \put(375,53){\rule{24\unitlength}{1\unitlength}} \put(432,53){\rule{20\unitlength}{1\unitlength}} \put(475,53){\rule{24\unitlength}{1\unitlength}} \put(525,53){\rule{24\unitlength}{1\unitlength}} \put(81,52){\rule{34\unitlength}{1\unitlength}} \put(127,52){\rule{44\unitlength}{1\unitlength}} \put(192,52){\rule{33\unitlength}{1\unitlength}} \put(307,52){\rule{27\unitlength}{1\unitlength}} \put(373,52){\rule{28\unitlength}{1\unitlength}} \put(431,52){\rule{22\unitlength}{1\unitlength}} \put(473,52){\rule{28\unitlength}{1\unitlength}} \put(523,52){\rule{28\unitlength}{1\unitlength}} \put(80,51){\rule{36\unitlength}{1\unitlength}} \put(127,51){\rule{45\unitlength}{1\unitlength}} \put(190,51){\rule{37\unitlength}{1\unitlength}} \put(305,51){\rule{31\unitlength}{1\unitlength}} \put(372,51){\rule{30\unitlength}{1\unitlength}} \put(429,51){\rule{26\unitlength}{1\unitlength}} \put(472,51){\rule{30\unitlength}{1\unitlength}} \put(522,51){\rule{30\unitlength}{1\unitlength}} \put(79,50){\rule{38\unitlength}{1\unitlength}} \put(127,50){\rule{46\unitlength}{1\unitlength}} \put(189,50){\rule{39\unitlength}{1\unitlength}} \put(304,50){\rule{33\unitlength}{1\unitlength}} \put(371,50){\rule{32\unitlength}{1\unitlength}} \put(428,50){\rule{27\unitlength}{1\unitlength}} \put(470,50){\rule{34\unitlength}{1\unitlength}} \put(520,50){\rule{33\unitlength}{1\unitlength}} \put(78,49){\rule{40\unitlength}{1\unitlength}} \put(127,49){\rule{47\unitlength}{1\unitlength}} \put(188,49){\rule{41\unitlength}{1\unitlength}} \put(236,48){\rule{14\unitlength}{2\unitlength}} \put(303,49){\rule{35\unitlength}{1\unitlength}} \put(369,48){\rule{36\unitlength}{2\unitlength}} \put(414,49){\rule{42\unitlength}{1\unitlength}} \put(469,49){\rule{36\unitlength}{1\unitlength}} \put(519,49){\rule{35\unitlength}{1\unitlength}} \put(77,48){\rule{42\unitlength}{1\unitlength}} \put(127,48){\rule{48\unitlength}{1\unitlength}} \put(187,48){\rule{42\unitlength}{1\unitlength}} \put(302,48){\rule{37\unitlength}{1\unitlength}} \put(414,47){\rule{43\unitlength}{2\unitlength}} \put(468,48){\rule{38\unitlength}{1\unitlength}} \put(518,48){\rule{37\unitlength}{1\unitlength}} \put(77,47){\rule{43\unitlength}{1\unitlength}} \put(127,46){\rule{49\unitlength}{2\unitlength}} \put(187,47){\rule{43\unitlength}{1\unitlength}} \put(236,47){\rule{15\unitlength}{1\unitlength}} \put(301,47){\rule{39\unitlength}{1\unitlength}} \put(347,44){\rule{12\unitlength}{4\unitlength}} \put(368,47){\rule{38\unitlength}{1\unitlength}} \put(467,46){\rule{40\unitlength}{2\unitlength}} \put(517,47){\rule{39\unitlength}{1\unitlength}} \put(76,46){\rule{45\unitlength}{1\unitlength}} \put(186,46){\rule{45\unitlength}{1\unitlength}} \put(236,46){\rule{16\unitlength}{1\unitlength}} \put(300,46){\rule{40\unitlength}{1\unitlength}} \put(367,46){\rule{40\unitlength}{1\unitlength}} \put(414,45){\rule{44\unitlength}{2\unitlength}} \put(517,46){\rule{40\unitlength}{1\unitlength}} \put(55,45){\rule{15\unitlength}{1\unitlength}} \put(75,45){\rule{21\unitlength}{1\unitlength}} \put(100,45){\rule{21\unitlength}{1\unitlength}} \put(127,45){\rule{24\unitlength}{1\unitlength}} \put(156,45){\rule{21\unitlength}{1\unitlength}} \put(185,45){\rule{21\unitlength}{1\unitlength}} \put(211,45){\rule{20\unitlength}{1\unitlength}} \put(237,45){\rule{19\unitlength}{1\unitlength}} \put(299,45){\rule{18\unitlength}{1\unitlength}} \put(323,45){\rule{18\unitlength}{1\unitlength}} \put(366,45){\rule{16\unitlength}{1\unitlength}} \put(392,45){\rule{16\unitlength}{1\unitlength}} \put(466,45){\rule{18\unitlength}{1\unitlength}} \put(490,45){\rule{18\unitlength}{1\unitlength}} \put(516,45){\rule{16\unitlength}{1\unitlength}} \put(542,45){\rule{16\unitlength}{1\unitlength}} \put(54,44){\rule{15\unitlength}{1\unitlength}} \put(75,44){\rule{18\unitlength}{1\unitlength}} \put(104,44){\rule{18\unitlength}{1\unitlength}} \put(127,44){\rule{21\unitlength}{1\unitlength}} \put(159,44){\rule{18\unitlength}{1\unitlength}} \put(185,44){\rule{18\unitlength}{1\unitlength}} \put(214,44){\rule{18\unitlength}{1\unitlength}} \put(237,44){\rule{42\unitlength}{1\unitlength}} \put(299,44){\rule{15\unitlength}{1\unitlength}} \put(326,44){\rule{16\unitlength}{1\unitlength}} \put(365,44){\rule{15\unitlength}{1\unitlength}} \put(394,44){\rule{14\unitlength}{1\unitlength}} \put(414,44){\rule{19\unitlength}{1\unitlength}} \put(441,44){\rule{17\unitlength}{1\unitlength}} \put(465,44){\rule{16\unitlength}{1\unitlength}} \put(493,44){\rule{16\unitlength}{1\unitlength}} \put(515,44){\rule{15\unitlength}{1\unitlength}} \put(544,44){\rule{14\unitlength}{1\unitlength}} \put(53,43){\rule{16\unitlength}{1\unitlength}} \put(74,43){\rule{17\unitlength}{1\unitlength}} \put(106,43){\rule{16\unitlength}{1\unitlength}} \put(127,43){\rule{19\unitlength}{1\unitlength}} \put(161,43){\rule{17\unitlength}{1\unitlength}} \put(184,43){\rule{17\unitlength}{1\unitlength}} \put(216,43){\rule{16\unitlength}{1\unitlength}} \put(238,43){\rule{44\unitlength}{1\unitlength}} \put(298,43){\rule{15\unitlength}{1\unitlength}} \put(327,43){\rule{15\unitlength}{1\unitlength}} \put(346,42){\rule{13\unitlength}{2\unitlength}} \put(365,43){\rule{14\unitlength}{1\unitlength}} \put(395,43){\rule{14\unitlength}{1\unitlength}} \put(414,43){\rule{17\unitlength}{1\unitlength}} \put(443,43){\rule{16\unitlength}{1\unitlength}} \put(465,43){\rule{15\unitlength}{1\unitlength}} \put(494,43){\rule{15\unitlength}{1\unitlength}} \put(515,43){\rule{13\unitlength}{1\unitlength}} \put(545,43){\rule{14\unitlength}{1\unitlength}} \put(51,42){\rule{18\unitlength}{1\unitlength}} \put(74,42){\rule{16\unitlength}{1\unitlength}} \put(107,42){\rule{16\unitlength}{1\unitlength}} \put(127,42){\rule{18\unitlength}{1\unitlength}} \put(162,42){\rule{16\unitlength}{1\unitlength}} \put(184,42){\rule{16\unitlength}{1\unitlength}} \put(217,42){\rule{16\unitlength}{1\unitlength}} \put(238,42){\rule{46\unitlength}{1\unitlength}} \put(298,42){\rule{14\unitlength}{1\unitlength}} \put(329,42){\rule{14\unitlength}{1\unitlength}} \put(364,42){\rule{14\unitlength}{1\unitlength}} \put(397,42){\rule{12\unitlength}{1\unitlength}} \put(414,42){\rule{16\unitlength}{1\unitlength}} \put(444,42){\rule{15\unitlength}{1\unitlength}} \put(464,42){\rule{15\unitlength}{1\unitlength}} \put(496,41){\rule{14\unitlength}{2\unitlength}} \put(514,41){\rule{13\unitlength}{2\unitlength}} \put(546,42){\rule{13\unitlength}{1\unitlength}} \put(19,41){\rule{12\unitlength}{1\unitlength}} \put(35,41){\rule{34\unitlength}{1\unitlength}} \put(73,40){\rule{15\unitlength}{2\unitlength}} \put(108,41){\rule{15\unitlength}{1\unitlength}} \put(127,41){\rule{17\unitlength}{1\unitlength}} \put(163,41){\rule{16\unitlength}{1\unitlength}} \put(184,41){\rule{15\unitlength}{1\unitlength}} \put(218,41){\rule{15\unitlength}{1\unitlength}} \put(239,41){\rule{47\unitlength}{1\unitlength}} \put(297,41){\rule{14\unitlength}{1\unitlength}} \put(330,40){\rule{13\unitlength}{2\unitlength}} \put(347,41){\rule{12\unitlength}{1\unitlength}} \put(364,41){\rule{13\unitlength}{1\unitlength}} \put(397,41){\rule{13\unitlength}{1\unitlength}} \put(414,40){\rule{15\unitlength}{2\unitlength}} \put(445,40){\rule{14\unitlength}{2\unitlength}} \put(464,41){\rule{14\unitlength}{1\unitlength}} \put(547,41){\rule{12\unitlength}{1\unitlength}} \put(17,40){\rule{14\unitlength}{1\unitlength}} \put(36,40){\rule{32\unitlength}{1\unitlength}} \put(109,40){\rule{14\unitlength}{1\unitlength}} \put(127,39){\rule{16\unitlength}{2\unitlength}} \put(164,40){\rule{15\unitlength}{1\unitlength}} \put(183,40){\rule{15\unitlength}{1\unitlength}} \put(219,39){\rule{15\unitlength}{2\unitlength}} \put(239,40){\rule{48\unitlength}{1\unitlength}} \put(297,40){\rule{13\unitlength}{1\unitlength}} \put(346,18){\rule{13\unitlength}{23\unitlength}} \put(364,40){\rule{12\unitlength}{1\unitlength}} \put(398,39){\rule{12\unitlength}{2\unitlength}} \put(463,40){\rule{14\unitlength}{1\unitlength}} \put(497,40){\rule{13\unitlength}{1\unitlength}} \put(513,40){\rule{13\unitlength}{1\unitlength}} \put(548,39){\rule{12\unitlength}{2\unitlength}} \put(16,39){\rule{14\unitlength}{1\unitlength}} \put(36,39){\rule{31\unitlength}{1\unitlength}} \put(73,39){\rule{14\unitlength}{1\unitlength}} \put(109,39){\rule{15\unitlength}{1\unitlength}} \put(165,38){\rule{14\unitlength}{2\unitlength}} \put(183,38){\rule{14\unitlength}{2\unitlength}} \put(240,39){\rule{48\unitlength}{1\unitlength}} \put(296,38){\rule{13\unitlength}{2\unitlength}} \put(331,38){\rule{13\unitlength}{2\unitlength}} \put(363,39){\rule{13\unitlength}{1\unitlength}} \put(414,38){\rule{14\unitlength}{2\unitlength}} \put(446,36){\rule{13\unitlength}{4\unitlength}} \put(463,38){\rule{13\unitlength}{2\unitlength}} \put(498,38){\rule{13\unitlength}{2\unitlength}} \put(513,37){\rule{12\unitlength}{3\unitlength}} \put(15,38){\rule{15\unitlength}{1\unitlength}} \put(37,38){\rule{30\unitlength}{1\unitlength}} \put(72,36){\rule{14\unitlength}{3\unitlength}} \put(110,37){\rule{14\unitlength}{2\unitlength}} \put(127,37){\rule{15\unitlength}{2\unitlength}} \put(220,37){\rule{14\unitlength}{2\unitlength}} \put(241,38){\rule{48\unitlength}{1\unitlength}} \put(363,37){\rule{12\unitlength}{2\unitlength}} \put(399,37){\rule{12\unitlength}{2\unitlength}} \put(549,38){\rule{11\unitlength}{1\unitlength}} \put(14,37){\rule{15\unitlength}{1\unitlength}} \put(38,37){\rule{28\unitlength}{1\unitlength}} \put(166,34){\rule{14\unitlength}{4\unitlength}} \put(182,35){\rule{14\unitlength}{3\unitlength}} \put(242,37){\rule{48\unitlength}{1\unitlength}} \put(296,36){\rule{12\unitlength}{2\unitlength}} \put(414,7){\rule{13\unitlength}{31\unitlength}} \put(463,37){\rule{12\unitlength}{1\unitlength}} \put(549,37){\rule{12\unitlength}{1\unitlength}} \put(13,36){\rule{16\unitlength}{1\unitlength}} \put(38,36){\rule{27\unitlength}{1\unitlength}} \put(111,36){\rule{13\unitlength}{1\unitlength}} \put(127,27){\rule{14\unitlength}{10\unitlength}} \put(221,33){\rule{14\unitlength}{4\unitlength}} \put(244,36){\rule{46\unitlength}{1\unitlength}} \put(363,36){\rule{34\unitlength}{1\unitlength}} \put(398,36){\rule{13\unitlength}{1\unitlength}} \put(462,34){\rule{13\unitlength}{3\unitlength}} \put(512,36){\rule{14\unitlength}{1\unitlength}} \put(527,36){\rule{34\unitlength}{1\unitlength}} \put(13,35){\rule{15\unitlength}{1\unitlength}} \put(39,35){\rule{25\unitlength}{1\unitlength}} \put(72,28){\rule{13\unitlength}{8\unitlength}} \put(111,28){\rule{14\unitlength}{8\unitlength}} \put(246,35){\rule{45\unitlength}{1\unitlength}} \put(295,34){\rule{13\unitlength}{2\unitlength}} \put(362,28){\rule{49\unitlength}{8\unitlength}} \put(447,7){\rule{12\unitlength}{29\unitlength}} \put(512,28){\rule{49\unitlength}{8\unitlength}} \put(12,34){\rule{16\unitlength}{1\unitlength}} \put(39,34){\rule{24\unitlength}{1\unitlength}} \put(182,29){\rule{13\unitlength}{6\unitlength}} \put(248,34){\rule{43\unitlength}{1\unitlength}} \put(12,33){\rule{15\unitlength}{1\unitlength}} \put(40,33){\rule{22\unitlength}{1\unitlength}} \put(167,30){\rule{13\unitlength}{4\unitlength}} \put(253,33){\rule{39\unitlength}{1\unitlength}} \put(295,29){\rule{12\unitlength}{5\unitlength}} \put(462,28){\rule{12\unitlength}{6\unitlength}} \put(11,32){\rule{16\unitlength}{1\unitlength}} \put(41,32){\rule{20\unitlength}{1\unitlength}} \put(222,31){\rule{13\unitlength}{2\unitlength}} \put(276,32){\rule{16\unitlength}{1\unitlength}} \put(11,30){\rule{15\unitlength}{2\unitlength}} \put(41,31){\rule{18\unitlength}{1\unitlength}} \put(277,31){\rule{15\unitlength}{1\unitlength}} \put(42,30){\rule{16\unitlength}{1\unitlength}} \put(221,27){\rule{14\unitlength}{4\unitlength}} \put(278,30){\rule{15\unitlength}{1\unitlength}} \put(11,27){\rule{14\unitlength}{3\unitlength}} \put(43,29){\rule{15\unitlength}{1\unitlength}} \put(166,26){\rule{14\unitlength}{4\unitlength}} \put(279,27){\rule{14\unitlength}{3\unitlength}} \put(43,28){\rule{16\unitlength}{1\unitlength}} \put(182,26){\rule{14\unitlength}{3\unitlength}} \put(295,26){\rule{13\unitlength}{3\unitlength}} \put(44,26){\rule{16\unitlength}{2\unitlength}} \put(72,26){\rule{14\unitlength}{2\unitlength}} \put(111,27){\rule{13\unitlength}{1\unitlength}} \put(362,27){\rule{13\unitlength}{1\unitlength}} \put(462,25){\rule{13\unitlength}{3\unitlength}} \put(512,27){\rule{13\unitlength}{1\unitlength}} \put(11,26){\rule{13\unitlength}{1\unitlength}} \put(110,25){\rule{14\unitlength}{2\unitlength}} \put(127,25){\rule{15\unitlength}{2\unitlength}} \put(220,25){\rule{14\unitlength}{2\unitlength}} \put(280,25){\rule{13\unitlength}{2\unitlength}} \put(363,23){\rule{12\unitlength}{4\unitlength}} \put(512,25){\rule{12\unitlength}{2\unitlength}} \put(10,11){\rule{14\unitlength}{15\unitlength}} \put(45,25){\rule{16\unitlength}{1\unitlength}} \put(72,25){\rule{15\unitlength}{1\unitlength}} \put(165,24){\rule{14\unitlength}{2\unitlength}} \put(183,24){\rule{14\unitlength}{2\unitlength}} \put(296,25){\rule{12\unitlength}{1\unitlength}} \put(46,23){\rule{16\unitlength}{2\unitlength}} \put(73,24){\rule{14\unitlength}{1\unitlength}} \put(109,24){\rule{15\unitlength}{1\unitlength}} \put(127,23){\rule{16\unitlength}{2\unitlength}} \put(219,23){\rule{15\unitlength}{2\unitlength}} \put(279,23){\rule{14\unitlength}{2\unitlength}} \put(296,23){\rule{13\unitlength}{2\unitlength}} \put(331,23){\rule{13\unitlength}{2\unitlength}} \put(463,23){\rule{13\unitlength}{2\unitlength}} \put(498,23){\rule{12\unitlength}{2\unitlength}} \put(513,23){\rule{12\unitlength}{2\unitlength}} \put(73,23){\rule{15\unitlength}{1\unitlength}} \put(109,23){\rule{14\unitlength}{1\unitlength}} \put(164,23){\rule{15\unitlength}{1\unitlength}} \put(183,23){\rule{15\unitlength}{1\unitlength}} \put(47,22){\rule{16\unitlength}{1\unitlength}} \put(73,22){\rule{16\unitlength}{1\unitlength}} \put(108,22){\rule{15\unitlength}{1\unitlength}} \put(127,22){\rule{17\unitlength}{1\unitlength}} \put(163,22){\rule{16\unitlength}{1\unitlength}} \put(184,22){\rule{15\unitlength}{1\unitlength}} \put(218,22){\rule{15\unitlength}{1\unitlength}} \put(278,22){\rule{15\unitlength}{1\unitlength}} \put(296,22){\rule{14\unitlength}{1\unitlength}} \put(330,21){\rule{13\unitlength}{2\unitlength}} \put(364,22){\rule{12\unitlength}{1\unitlength}} \put(463,22){\rule{14\unitlength}{1\unitlength}} \put(497,22){\rule{13\unitlength}{1\unitlength}} \put(513,22){\rule{13\unitlength}{1\unitlength}} \put(48,21){\rule{15\unitlength}{1\unitlength}} \put(74,21){\rule{16\unitlength}{1\unitlength}} \put(107,21){\rule{16\unitlength}{1\unitlength}} \put(127,21){\rule{18\unitlength}{1\unitlength}} \put(162,21){\rule{16\unitlength}{1\unitlength}} \put(184,21){\rule{16\unitlength}{1\unitlength}} \put(217,21){\rule{16\unitlength}{1\unitlength}} \put(278,21){\rule{14\unitlength}{1\unitlength}} \put(297,21){\rule{13\unitlength}{1\unitlength}} \put(364,21){\rule{13\unitlength}{1\unitlength}} \put(464,21){\rule{13\unitlength}{1\unitlength}} \put(496,20){\rule{14\unitlength}{2\unitlength}} \put(514,21){\rule{12\unitlength}{1\unitlength}} \put(48,20){\rule{16\unitlength}{1\unitlength}} \put(74,20){\rule{17\unitlength}{1\unitlength}} \put(105,20){\rule{17\unitlength}{1\unitlength}} \put(127,20){\rule{20\unitlength}{1\unitlength}} \put(161,20){\rule{17\unitlength}{1\unitlength}} \put(184,20){\rule{17\unitlength}{1\unitlength}} \put(215,20){\rule{17\unitlength}{1\unitlength}} \put(276,20){\rule{16\unitlength}{1\unitlength}} \put(297,20){\rule{14\unitlength}{1\unitlength}} \put(329,20){\rule{14\unitlength}{1\unitlength}} \put(364,20){\rule{14\unitlength}{1\unitlength}} \put(397,20){\rule{12\unitlength}{1\unitlength}} \put(464,20){\rule{14\unitlength}{1\unitlength}} \put(514,20){\rule{13\unitlength}{1\unitlength}} \put(547,20){\rule{12\unitlength}{1\unitlength}} \put(49,19){\rule{16\unitlength}{1\unitlength}} \put(75,19){\rule{18\unitlength}{1\unitlength}} \put(103,19){\rule{19\unitlength}{1\unitlength}} \put(127,19){\rule{22\unitlength}{1\unitlength}} \put(159,19){\rule{18\unitlength}{1\unitlength}} \put(185,19){\rule{18\unitlength}{1\unitlength}} \put(213,19){\rule{19\unitlength}{1\unitlength}} \put(238,19){\rule{54\unitlength}{1\unitlength}} \put(298,19){\rule{14\unitlength}{1\unitlength}} \put(328,19){\rule{14\unitlength}{1\unitlength}} \put(365,19){\rule{14\unitlength}{1\unitlength}} \put(396,19){\rule{13\unitlength}{1\unitlength}} \put(465,19){\rule{14\unitlength}{1\unitlength}} \put(494,19){\rule{15\unitlength}{1\unitlength}} \put(514,19){\rule{14\unitlength}{1\unitlength}} \put(546,19){\rule{13\unitlength}{1\unitlength}} \put(49,18){\rule{17\unitlength}{1\unitlength}} \put(75,18){\rule{23\unitlength}{1\unitlength}} \put(99,18){\rule{22\unitlength}{1\unitlength}} \put(127,18){\rule{26\unitlength}{1\unitlength}} \put(155,18){\rule{22\unitlength}{1\unitlength}} \put(186,18){\rule{21\unitlength}{1\unitlength}} \put(209,18){\rule{22\unitlength}{1\unitlength}} \put(238,16){\rule{53\unitlength}{3\unitlength}} \put(298,18){\rule{16\unitlength}{1\unitlength}} \put(326,18){\rule{16\unitlength}{1\unitlength}} \put(365,18){\rule{15\unitlength}{1\unitlength}} \put(395,18){\rule{14\unitlength}{1\unitlength}} \put(465,18){\rule{16\unitlength}{1\unitlength}} \put(493,18){\rule{16\unitlength}{1\unitlength}} \put(515,18){\rule{15\unitlength}{1\unitlength}} \put(544,18){\rule{15\unitlength}{1\unitlength}} \put(50,17){\rule{16\unitlength}{1\unitlength}} \put(76,17){\rule{45\unitlength}{1\unitlength}} \put(127,16){\rule{49\unitlength}{2\unitlength}} \put(186,17){\rule{45\unitlength}{1\unitlength}} \put(299,17){\rule{18\unitlength}{1\unitlength}} \put(324,17){\rule{17\unitlength}{1\unitlength}} \put(347,17){\rule{12\unitlength}{1\unitlength}} \put(366,17){\rule{16\unitlength}{1\unitlength}} \put(393,17){\rule{16\unitlength}{1\unitlength}} \put(466,17){\rule{17\unitlength}{1\unitlength}} \put(490,17){\rule{18\unitlength}{1\unitlength}} \put(516,17){\rule{16\unitlength}{1\unitlength}} \put(542,17){\rule{16\unitlength}{1\unitlength}} \put(51,15){\rule{16\unitlength}{2\unitlength}} \put(77,16){\rule{43\unitlength}{1\unitlength}} \put(187,16){\rule{43\unitlength}{1\unitlength}} \put(300,15){\rule{40\unitlength}{2\unitlength}} \put(346,15){\rule{13\unitlength}{2\unitlength}} \put(367,16){\rule{41\unitlength}{1\unitlength}} \put(466,16){\rule{41\unitlength}{1\unitlength}} \put(516,16){\rule{42\unitlength}{1\unitlength}} \put(77,15){\rule{42\unitlength}{1\unitlength}} \put(127,15){\rule{48\unitlength}{1\unitlength}} \put(188,15){\rule{41\unitlength}{1\unitlength}} \put(238,15){\rule{52\unitlength}{1\unitlength}} \put(367,15){\rule{40\unitlength}{1\unitlength}} \put(467,15){\rule{40\unitlength}{1\unitlength}} \put(517,15){\rule{40\unitlength}{1\unitlength}} \put(52,14){\rule{16\unitlength}{1\unitlength}} \put(78,14){\rule{40\unitlength}{1\unitlength}} \put(127,14){\rule{47\unitlength}{1\unitlength}} \put(188,14){\rule{40\unitlength}{1\unitlength}} \put(238,14){\rule{51\unitlength}{1\unitlength}} \put(301,14){\rule{38\unitlength}{1\unitlength}} \put(347,14){\rule{12\unitlength}{1\unitlength}} \put(368,14){\rule{38\unitlength}{1\unitlength}} \put(468,14){\rule{38\unitlength}{1\unitlength}} \put(518,14){\rule{38\unitlength}{1\unitlength}} \put(53,12){\rule{16\unitlength}{2\unitlength}} \put(79,13){\rule{38\unitlength}{1\unitlength}} \put(127,13){\rule{46\unitlength}{1\unitlength}} \put(189,13){\rule{38\unitlength}{1\unitlength}} \put(238,13){\rule{50\unitlength}{1\unitlength}} \put(302,13){\rule{36\unitlength}{1\unitlength}} \put(346,8){\rule{13\unitlength}{6\unitlength}} \put(369,13){\rule{36\unitlength}{1\unitlength}} \put(469,13){\rule{36\unitlength}{1\unitlength}} \put(519,13){\rule{36\unitlength}{1\unitlength}} \put(80,12){\rule{36\unitlength}{1\unitlength}} \put(127,12){\rule{45\unitlength}{1\unitlength}} \put(191,12){\rule{35\unitlength}{1\unitlength}} \put(238,12){\rule{49\unitlength}{1\unitlength}} \put(303,12){\rule{34\unitlength}{1\unitlength}} \put(370,12){\rule{34\unitlength}{1\unitlength}} \put(470,12){\rule{34\unitlength}{1\unitlength}} \put(520,12){\rule{34\unitlength}{1\unitlength}} \put(54,11){\rule{16\unitlength}{1\unitlength}} \put(82,11){\rule{33\unitlength}{1\unitlength}} \put(127,8){\rule{14\unitlength}{4\unitlength}} \put(143,11){\rule{28\unitlength}{1\unitlength}} \put(192,11){\rule{33\unitlength}{1\unitlength}} \put(238,11){\rule{48\unitlength}{1\unitlength}} \put(305,11){\rule{31\unitlength}{1\unitlength}} \put(371,11){\rule{32\unitlength}{1\unitlength}} \put(471,11){\rule{32\unitlength}{1\unitlength}} \put(521,11){\rule{32\unitlength}{1\unitlength}} \put(11,9){\rule{13\unitlength}{2\unitlength}} \put(55,9){\rule{16\unitlength}{2\unitlength}} \put(83,10){\rule{31\unitlength}{1\unitlength}} \put(144,10){\rule{26\unitlength}{1\unitlength}} \put(193,10){\rule{31\unitlength}{1\unitlength}} \put(238,10){\rule{47\unitlength}{1\unitlength}} \put(306,10){\rule{28\unitlength}{1\unitlength}} \put(373,10){\rule{29\unitlength}{1\unitlength}} \put(473,10){\rule{28\unitlength}{1\unitlength}} \put(523,10){\rule{29\unitlength}{1\unitlength}} \put(85,9){\rule{27\unitlength}{1\unitlength}} \put(145,9){\rule{23\unitlength}{1\unitlength}} \put(195,9){\rule{27\unitlength}{1\unitlength}} \put(238,9){\rule{45\unitlength}{1\unitlength}} \put(308,9){\rule{25\unitlength}{1\unitlength}} \put(375,9){\rule{25\unitlength}{1\unitlength}} \put(474,9){\rule{26\unitlength}{1\unitlength}} \put(524,9){\rule{26\unitlength}{1\unitlength}} \put(10,8){\rule{14\unitlength}{1\unitlength}} \put(56,8){\rule{16\unitlength}{1\unitlength}} \put(87,8){\rule{23\unitlength}{1\unitlength}} \put(147,8){\rule{19\unitlength}{1\unitlength}} \put(197,8){\rule{23\unitlength}{1\unitlength}} \put(238,8){\rule{43\unitlength}{1\unitlength}} \put(310,8){\rule{20\unitlength}{1\unitlength}} \put(377,8){\rule{21\unitlength}{1\unitlength}} \put(477,8){\rule{20\unitlength}{1\unitlength}} \put(527,8){\rule{21\unitlength}{1\unitlength}} \put(11,7){\rule{13\unitlength}{1\unitlength}} \put(57,7){\rule{15\unitlength}{1\unitlength}} \put(89,7){\rule{18\unitlength}{1\unitlength}} \put(128,7){\rule{12\unitlength}{1\unitlength}} \put(149,7){\rule{15\unitlength}{1\unitlength}} \put(199,7){\rule{19\unitlength}{1\unitlength}} \put(238,7){\rule{39\unitlength}{1\unitlength}} \put(313,7){\rule{15\unitlength}{1\unitlength}} \put(347,7){\rule{12\unitlength}{1\unitlength}} \put(379,7){\rule{16\unitlength}{1\unitlength}} \put(479,7){\rule{16\unitlength}{1\unitlength}} \put(529,7){\rule{16\unitlength}{1\unitlength}} \put(93,6){\rule{10\unitlength}{1\unitlength}} \put(152,6){\rule{8\unitlength}{1\unitlength}} \put(203,6){\rule{11\unitlength}{1\unitlength}} \put(386,6){\rule{3\unitlength}{1\unitlength}} \put(486,6){\rule{2\unitlength}{1\unitlength}} \put(535,6){\rule{3\unitlength}{1\unitlength}} \end{picture}} \endgroup}\newcommand{\RBSLogo}{\rbslogo}
\newcommand{\RBSLogoBlack}{\rbslogo[black]}
\newcommand{\RBSLogoWhite}{\rbslogo[white]}
\newcommand{\rbsurl}[1]{\textcolor{rbsGray}{\texttt{#1}}}

\pagestyle{fancy}
\fancyhf{}
\fancyhead[L]{\rbslogo[black]}
\fancyhead[R]{\small\color{rbsGray}\nouppercase{\rightmark}}
\fancyfoot[C]{\small\color{rbsGray}\thepage}
\renewcommand{\headrulewidth}{0.35pt}
\renewcommand{\footrulewidth}{0pt}
\renewcommand{\sectionmark}[1]{\markright{#1}}

\makeatletter
\def\rbs@title{\@title}
\def\rbs@author{\@author}
\def\rbs@maketitle{%
  \begin{center}
    {\sffamily\bfseries\color{rbsInk}\LARGE\@title\par}
    \vspace{0.65em}
    \ifrbs@anonymous
      {\small\color{rbsGray}Anonymous authors\\Paper under double-blind review\par}
    \else
      {\small\color{rbsGray}\@author\par}
    \fi
    \vspace{0.25em}
    \relax
  \end{center}
  \vspace{-0.5em}}
\renewcommand{\maketitle}{\rbs@maketitle}

\newsavebox{\rbs@abstractbox}
\renewenvironment{abstract}{%
  \par\vspace{0em}%
  \begin{lrbox}{\rbs@abstractbox}%
  \begin{minipage}{0.92\textwidth}
    \small\color{rbsInk}
    {\centering\sffamily\bfseries Abstract\par}\vspace{0.25em}
    \ignorespaces
}{%
    \par
  \end{minipage}%
  \end{lrbox}%
  \noindent\makebox[\textwidth][c]{%
    \begingroup
    \setlength{\fboxsep}{8pt}%
    \colorbox{rbsMint}{\usebox{\rbs@abstractbox}}%
    \endgroup
  }\par\vspace{0.35em}
  {\color{rbsGreen}\rule{\textwidth}{0.7pt}}\par
  \vspace{0.25em}%
}

\renewcommand{\section}{\@startsection{section}{1}{\z@}%
  {-2.0ex plus -0.4ex minus -.2ex}{0.95ex plus .2ex}%
  {\sffamily\large\bfseries\color{rbsInk}}}
\renewcommand{\subsection}{\@startsection{subsection}{2}{\z@}%
  {-1.45ex plus -0.3ex minus -.2ex}{0.55ex plus .15ex}%
  {\sffamily\normalsize\bfseries\color{rbsInk}}}
\renewcommand{\subsubsection}{\@startsection{subsubsection}{3}{\z@}%
  {-1.1ex plus -0.2ex minus -.1ex}{0.35ex plus .1ex}%
  {\sffamily\normalsize\bfseries\color{rbsGray}}}
\renewcommand{\paragraph}{\@startsection{paragraph}{4}{\z@}%
  {1.0ex plus .2ex minus .1ex}{-0.6em}%
  {\sffamily\normalsize\bfseries\color{rbsInk}}}

\newcommand{\rbsbox}[1]{%
  \par\medskip\noindent\fcolorbox{rbsRule}{rbsMint}{\begin{minipage}{0.96\linewidth}\small #1\end{minipage}}\par\medskip}
\newcommand{\rbsnote}[1]{\textcolor{rbsGreen}{\textbf{RBS:}}~#1}
\makeatother

\AtBeginDocument{\color{rbsInk}}

